Field-Assisted Molecular Communication: Girsanov-Based Channel Modeling and Dynamic Waveform Optimization

Analytical modeling of field-assisted molecular communication under dynamic electric fields is fundamentally challenging due to the coupling between stochastic transport and complex boundary geometries, which renders conventional partial differential equation (PDE) approaches intractable. In this work, we introduce an effective stochastic modeling approach to address this challenge. By leveraging trajectory-reweighting techniques, we derive analytically tractable channel impulse response (CIR) expressions for both fully-absorbing and passive spherical receivers, where the latter serves as an exact theoretical baseline to validate our modeling accuracy. Building upon these models, we establish a dynamic waveform design framework for system optimization. Under a maximum \textit{a posteriori} decision-feedback equalizer (MAP-DFE) framework, we show that the first-slot received probability serves as the primary determinant of the bit error probability (BEP), while inter-symbol interference manifests as higher-order corrections. Exploiting the monotonic response of the fully-absorbing architecture and using the limitations of the passive model to justify this strategic focus, we reformulate BEP minimization into a distance-based optimization problem. We propose a unified, low-complexity Maximize Received Probability (MRP) algorithm, encompassing the Maximize Hitting Probability (MHP) and Maximize Sensing Probability (MSP) methods, to dynamically enhance desired signals and suppress inter-symbol interference. Numerical results validate the accuracy of the proposed modeling approach and demonstrate near-optimal detection performance.

==> Figures/Figure7.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=0.6]
        % Define the three main coordinate points (Mirrored to align with Fig 1)
        \coordinate (O) at (0,0);
        \coordinate (Tx) at (-5,0);
        \coordinate (X) at (120:2.5); % Arbitrary point x at 120 degrees, radius 2.5
        
        % Draw the sensing region (Passive Rx)
        \draw[thick, dashed, fill=blue!5] (O) circle (3);
        \node[text=blue!70!black] at (1.2, -2) {Sensing Region $\mathcal{R}_s$};
        \node[text=blue!70!black] at (1.2, -2.5) {(Radius $r_{Rx}$)};
        
        % Draw the x1-axis (alignment of Tx, pointing right as in Fig 1)
        \draw[->, dashed] (-6.5, 0) -- (4, 0) node[right] {$x_1$-axis};
        
        % Draw the vectors/edges of the triangle
        \draw[->, thick, >=stealth] (O) -- (Tx) node[midway, below] {$\overline{d}_0$};
        \draw[->, thick, >=stealth] (O) -- (X) node[midway, above right] {$r$};
        \draw[<->, thick, >=stealth, red] (X) -- (Tx) node[midway, above left] {$||x - x_0||$};
        
        % Mark the nodes
        \filldraw (O) circle (1.5pt) node[below right] {Origin (Rx)};
        \filldraw (Tx) circle (1.5pt) node[below left] {Tx ($x_0$)};
        \filldraw (X) circle (1.5pt) node[above left] {Point $x$};
        
        % Indicate the polar angle phi using the angles library
        \pic [draw, "$\phi$", angle eccentricity=1.4, angle radius=0.9cm] {angle = X--O--Tx};
    \end{tikzpicture}
    \caption{Geometric illustration of the PA spherical receiver relative to the point Tx. To align with the system model in Fig.~\ref{fig:system_model}, the Tx is positioned on the negative $x_1$-axis. To facilitate the volume integration over the sensing region $\mathcal{R}_s$, the coordinate origin is set at the center of the receiver. By the law of cosines, the squared distance from an arbitrary point $x$ to the Tx at $x_0$ is evaluated as $||x-x_0||^2 = r^2 + \overline{d}_0^2 - 2r\overline{d}_0 \cos\phi$, which establishes the spatial relationship utilized for the derivation in Appendix~\ref{sec:DSPforPass}.}
    \label{fig:passive_rx_geometry}
\end{figure}

==> Figures/Tikz1.tex <==
\begin{figure}[!t]
    \centering
    \definecolor{myBlue}{RGB}{0, 50, 150}
    \definecolor{myPurple}{RGB}{120, 0, 120}
    \definecolor{myGreen}{RGB}{0, 120, 0}
    \definecolor{myRed}{RGB}{200, 0, 0}

    \resizebox{\columnwidth}{!}{
        \begin{tikzpicture}[
            >=Stealth, 
            font=\small,
            rx_color/.style={color=myBlue},
            tx_color/.style={color=myPurple},
            field_color/.style={color=myGreen},
            dim_color/.style={color=myRed}
        ]

        % 固定隨機種子，確保每次編譯的粒子位置一致
            \pgfmathsetseed{3}
        
            % --- 1. 座標軸 (符合右手定則 3D 視角) ---
            % x1 (右), x2 (上), x3 (向外/左下)
            \coordinate (O) at (0,0);
            \draw[->, thick, myBlue] (O) -- (2.5,0) node[right] {$x_1$-axis};
            \draw[->, thick, myBlue] (O) -- (0,2) node[above] {$x_2$-axis};
            \draw[->, thick, myBlue] (O) -- (-1.2,-1.2) node[below left] {$x_3$-axis};
            \node[myBlue, anchor=south west, xshift=2pt] at (O) {\footnotesize Origin};
        
            % --- 2. 接收器 (Spherical Rx) ---
            \draw[thick, dashed, myBlue] (O) circle (1.2cm);
            \node[myBlue, font=\bfseries] at (1.8, 1.3) {Spherical Rx};
            \draw[<->, myBlue!70!black, thick] (O) -- (-0.85, 0.85) node[midway, left, xshift=-2pt] {$r_{\text{Rx}}$};
        
            % --- 3. 發射器 (Point Source Tx) ---
            % Tx 位於 x1 軸上的 x0 處 (-d0)
            \coordinate (Tx) at (-5, 0);
            \fill[myPurple] (Tx) circle (2.5pt);
            \node[black, font=\small, anchor=south] at (-5, 0.2) {Point Source Tx at $\mathbf{x}_0$};
        
            % --- 4. 訊息粒子與隨機路徑 ---
            \coordinate (TargetP) at (-4.2, -0.6);
            
            % 隨機路徑示意
            \draw[->, myPurple, dashed, thick, decoration={snake, amplitude=1.2pt, segment length=6pt}, decorate] 
                (Tx) -- (-4.8, -0.4) -- (TargetP);
        
            % 繪製目標粒子
            \fill[myPurple] (TargetP) circle (1.8pt);
        
            % 繪製其餘隨機分佈的粒子
            \foreach \i in {1,...,7} {
                \fill[myPurple!70] ($(Tx) + (rand*0.8 + 0.5, rand*0.6 - 0.2)$) circle (1.8pt);
            }
            
            \node[myPurple, font=\bfseries] at (-5, -1.5) {Message Particles};
        
            % --- 5. 複合流場 (對齊手稿符號，沿 x1 軸方向) ---
            \draw[->, myGreen, dashed, line width=1.5pt] (-3.5, 3.2) -- (-1.5, 3.2) 
                node[midway, above, font=\bfseries] {Composite Drift $\boldsymbol{\Phi}(t)$};
        
            % --- 6. 距離標記 (d0) ---
            \draw[<->, myRed, thick] (-5, 2.5) -- (0, 2.5) node[midway, above] {$d_0 = \|\mathbf{x}_0\|$};
            \draw[myRed, thin, dashed] (-5, 0) -- (-5, 2.6);
            \draw[myRed, thin, dashed] (0, 0) -- (0, 2.6);
        
        \end{tikzpicture}
    }
    \caption{System illustration of MCvD with a time-varying assisted electric field. A point Tx located at $\mathbf{x}_0$ releases charged particles, while a spherical Rx centered at the origin captures the signal either passively or via full absorption. The trajectories are influenced by a composite drift field $\boldsymbol{\Phi}(t)$, combining periodic background flow with an externally designed electric field aligned along the $x_1$-axis.}
    \label{fig:system_model}
\end{figure}

==> Figures/TikzFig2aFinal.tex <==
\begin{tikzpicture}[>=Stealth]

\begin{axis}[
    width=13cm,
    height=8cm,
    xmin=0,xmax=16,
    ymin=-2.4,ymax=1.6,
    axis lines=none,
    clip=false
]

% ---------------- Axes ----------------
\draw[->,very thick] (axis cs:0,0) -- (axis cs:9,0);
\draw[->,very thick] (axis cs:0,0) -- (axis cs:0,1.5);

\draw[->,very thick] (axis cs:0,-1.5) -- (axis cs:9,-1.5);
\draw[-,very thick] (axis cs:0,-1.5) -- (axis cs:0,0);

% ---------------- Deterministic curve ----------------
\addplot[
thick,
smooth,
blue!50!black,
samples=400,
domain=0:6
]
{20*x^3*exp(-3*x)};

\addplot[
thick,
smooth,
blue!50!black,
samples=400,
domain=3:9
]
{20*(x-3)^3*exp(-3*(x-3))};

% ---------------- Vertical reference lines ----------------
\draw[purple,->,dashed,thick] (axis cs:1,-1.5) -- (axis cs:1,1);
\node[purple] at (axis cs:0.9,1.2) {$t_{\text{peak}}$};

\draw[blue,dashed,very thick] (axis cs:3,-1.5) -- (axis cs:3,1.2);
\draw[blue,dashed,very thick] (axis cs:6,-1.5) -- (axis cs:6,1.2);

\node[blue] at (axis cs:3,1.3) {$T_b$};

% ---------------- Phase arrows (修正對齊) ----------------
% Phase I 對齊 V1 的作用時間 [0, t_peak]
\draw[red,<->,thick] (axis cs:0,-0.4) -- (axis cs:1,-0.4);
\node[red] at (axis cs:0.5,-0.2) {Phase I};

% Phase II 對齊 V2 的作用時間 [beta Tb, Tb]
\draw[brown!80!black,<->,thick] (axis cs:2.3,-0.4) -- (axis cs:3.0,-0.4);
\node[brown!80!black] at (axis cs:2.75,-0.2) {Phase II};

% ---------------- Electric field waveform (修正 V2 方向) ----------------
\draw[green!60!black,very thick]
(axis cs:0,-0.8) --          % V1 start
(axis cs:1.0,-0.8) --        % V1 end
(axis cs:1.0,-1.5) --        % Drop to zero (baseline -1.5)
(axis cs:2.5,-1.5) --        % Zero field until beta Tb
(axis cs:2.5,-1.9) --        % Drop to V2 (NEGATIVE field, below -1.5)
(axis cs:3.0,-1.9) --        % V2 end
(axis cs:3.0,-0.8) --        % Next symbol V1 start
(axis cs:4.2,-0.8) --
(axis cs:4.2,-1.5) --
(axis cs:5.5,-1.5) --
(axis cs:5.5,-1.9) --        % Next symbol V2 start
(axis cs:6.0,-1.9);

% ---------------- Labels ----------------
\node[green!60!black,left] at (axis cs:0,-0.8) {$V_1$};
\node[green!60!black,left] at (axis cs:0,-1.9) {$V_2$}; % 標籤跟著 V2 移下來

% 標示 \beta T_b 的箭頭也微調，指向 V2 起始點
\draw[brown!80!black,->,thick] (axis cs:2,-1.8) -- (axis cs:2.5,-1.9);
\node[brown!80!black] at (axis cs:1.8,-1.7) {$\beta T_b$};

\node at (axis cs:8,0.5) {$\cdots$};
\node at (axis cs:8,-0.8) {$\cdots$};

% --- 這裡把原本的 Deterministic term for s(t) 替換掉 ---
\node at (axis cs:5,1.6) {Hitting probability density $f_{\mathrm{hit}}^{\Phi}(t)$};
\node at (axis cs:5,-2.3) {Assisted electric-field waveform $E_1(t)$};

\end{axis}

\end{tikzpicture}

==> Figures/TikzFig2bFinal.tex <==
\begin{tikzpicture}[>=Stealth]

\begin{axis}[
    width=13cm,
    height=8cm,
    xmin=0,xmax=16,
    ymin=-2.4,ymax=1.6,
    axis lines=none,
    clip=false
]

% ---------------- Axes ----------------
\draw[->,very thick] (axis cs:0,0) -- (axis cs:9,0);
\draw[->,very thick] (axis cs:0,0) -- (axis cs:0,1.5);

\draw[->,very thick] (axis cs:0,-1.5) -- (axis cs:9,-1.5);
\draw[-,very thick] (axis cs:0,-1.5) -- (axis cs:0,0);

% ---------------- Deterministic curve ----------------

\addplot[
thick,
smooth,
blue!50!black,
samples=400,
domain=0:6
]
{20*x^3*exp(-3*x)};

\addplot[
thick,
smooth,
blue!50!black,
samples=400,
domain=3:9
]
{20*(x-3)^3*exp(-3*(x-3))};

% ---------------- Vertical reference lines ----------------
\draw[purple,->,dashed,thick] (axis cs:1,-1.5) -- (axis cs:1,1);
\node[purple] at (axis cs:0.9,1.2) {$t_s$};

\draw[blue,dashed,very thick] (axis cs:3,-1.5) -- (axis cs:3,1.2);
\draw[blue,dashed,very thick] (axis cs:6,-1.5) -- (axis cs:6,1.2);

\node[blue] at (axis cs:3,1.3) {$T_b$};

% ---------------- Phase arrows ----------------
% 微調 Phase I 的標籤位置使其置中
\draw[red,<->,thick] (axis cs:0,-0.4) -- (axis cs:1,-0.4);
\node[red] at (axis cs:0.5,-0.2) {Phase I};

\draw[brown!80!black,<->,thick] (axis cs:1,-0.4) -- (axis cs:3,-0.4);
\node[brown!80!black] at (axis cs:2,-0.6) {Phase II};

% ---------------- Electric field waveform ----------------
\draw[green!60!black,very thick]
(axis cs:0,-0.8) --          % Symbol 1: Phase I (V1) start
(axis cs:1.0,-0.8) --        % Symbol 1: Phase I (V1) end at t_s = 1
(axis cs:1.0,-1.2) --        % Symbol 1: Phase II (V2) start
(axis cs:3.0,-1.2) --        % Symbol 1: Phase II (V2) end at T_b = 3
(axis cs:3.0,-0.8) --        % Symbol 2: Phase I (V1) start
(axis cs:4.0,-0.8) --        % Symbol 2: Phase I (V1) end at T_b + t_s = 4 (修正原本的 4.2)
(axis cs:4.0,-1.2) --        % Symbol 2: Phase II (V2) start
(axis cs:6.0,-1.2);          % Symbol 2: Phase II (V2) end at 2*T_b = 6

% ---------------- Labels ----------------
\node[green!60!black,left] at (axis cs:0,-0.8) {$V_1$};
\node[green!60!black,left] at (axis cs:0,-1.2) {$V_2$};

\node at (axis cs:8,0.5) {$\cdots$};
\node at (axis cs:8,-0.8) {$\cdots$};

% --- 這裡把原本的 Deterministic term for s(t) 替換掉 ---
\node at (axis cs:5,1.6) {Sensing probability $p_{\mathrm{s}}(t)$};
\node at (axis cs:5,-1.8) {Assisted electric-field waveform $E_1(t)$};

\end{axis}

\end{tikzpicture}

==> Figures/TikzFig3b.tex <==
\pgfplotsset{compat=1.18} % 建議加入此行，確保坐標計算正確

% \begin{figure}[!t]
% \centering
% % 如果已經在 axis 裡面設定了 width，建議不要再用 \resizebox 包裹，
% % 因為 \resizebox 會連同文字一起縮放，導致字體大小不一致。
% % 若一定要縮放，請確保封閉括號對齊。
% \resizebox{0.48\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6cm,
    xlabel={Sampling Time (sec.)},
    ylabel={Amplitude (cm/s)},
    label style={font=\small},
    xmin=0, xmax=2,
    ymin=0, ymax=1.5e-3,
    xtick={0,0.5,1,1.5,2},
    ytick={0,0.5e-3,1e-3,1.5e-3},
    yticklabels={0,0.5,1,1.5},
    tick label style={font=\small},
    scaled y ticks=false,
    legend style={font=\small,at={(0.98,0.98)},anchor=north east},
    % tick align=outside,
    grid=major
]

% -------- Blue dashed waveform (x1-axis) --------
\addplot[
    blue,
    thick,
    % dashed,
    mark=diamond,
    mark size=3pt,
    const plot
]
coordinates {
    (0,0.417e-3)
    (0.5,0.7203e-3)
    (1,0.0001e-3)
    (1.5,0.3023e-3)
    (2,0.3023e-3)
    % (0,0.75e-3)
    % (0.5,0.25e-3)
    % (1,0.6e-3)
    % (1.5,0.7e-3)
    % (2,0.7e-3)
};
\addlegendentry{Waveform field on $x_1$-axis}

% -------- Red solid waveform (x2-axis) --------
\addplot[
    red,
    thick,
    mark=o,
    mark size=3pt,
    const plot
]
coordinates {
    (0,0.1468e-3)
    (0.5,0.0923e-3)
    (1,0.1863e-3)
    (1.5,0.3456e-3)
    (2,0.3456e-3)
    % (0,1.0e-3)
    % (0.5,0.85e-3)
    % (1,0.05e-3)
    % (1.5,0.5e-3)
    % (2,0.5e-3)
};
\addlegendentry{Waveform field on $x_2$-axis}

% -------- Yellow dotted waveform (x3-axis) --------
\addplot[
    orange!80!black,
    thick,
    % dashed,
    % dotted,
    mark=square,
    mark size=3pt,
    const plot
]
coordinates {
    (0,0.3968e-3)
    (0.5,0.5388e-3)
    (1,0.4192e-3)
    (1.5,0.6852e-3)
    (2,0.6852e-3)
    % (0,0.75e-3)
    % (0.5,0.65e-3)
    % (1,0.95e-3)
    % (1.5,0.6e-3)
    % (2,0.6e-3)
};
\addlegendentry{Waveform field on $x_3$-axis}

% -------- Manual x10^{-3} label --------
\node at (axis description cs:0.02,0.98) [anchor=north west] {$\times 10^{-3}$};

\end{axis}
\end{tikzpicture}
% }
% \caption{Waveform fields analysis on $x$-axis.}
% \label{fig:Fig3b}
% \end{figure}
